Abell 851 and the Role of Starbursts in Cluster Galaxy Evolution

We use extensive new observations of the very rich z ~ 0.4 cluster of galaxies A851 to examine the nature and origin of starburst galaxies in intermediate-redshift clusters. New HST observations, Spitzer photometry and ground-based spectroscopy cover most of a region of the cluster about 10 arcmin across, corresponding to a clustercentric radial distance of about 1.6 Mpc. This spatial coverage allows us to confirm the existence of a morphology-density relation within this cluster, and to identify several large, presumably infalling, subsystems. We confirm our previous conclusion that a very large fraction of the starforming galaxies in A851 have recently undergone starbursts. We argue that starbursts are mostly confined to two kinds of sites: infalling groups and the cluster center. At the cluster center it appears that infalling galaxies are undergoing major mergers, resulting in starbursts whose optical emission lines are completely buried beneath dust. The aftermath of this process appears to be proto-S0 galaxies devoid of star formation. In contrast, major mergers do not appear to be the cause of most of the starbursts in infalling groups, and fewer of these events result in the transformation of the galaxy into an S0. Some recent theoretical work provides possible explanations for these two distinct processes, but it is not clear whether they can operate with the very high efficiency needed to account for the very large starburst rate observed.

==> (inline-0) <==
\begin{deluxetable}{rccccrrrccr}
\tablewidth{0pt}
\tabletypesize{\small}
\tablenum{1}
\tablecaption{A851 Region Spectroscopic Sample}
\tablehead{\colhead{Object}	&	\colhead{$\alpha$}	&	\colhead{$\delta$}	&	 \colhead{z} & \colhead{Q} & \colhead{\OII} & \colhead{\Hd} & \colhead{$\sigma(\Hd)$} 	&	\colhead{class}	&	\colhead{r}	&	\colhead{I.D.}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)}}
\startdata
72	\phm{00}	&	09:43:02.63	&	+46:56:42.4	&	0.6505	&	3	&	-65	\phm{0}	&	4.2	\phm{0}	&	7.0	\phm{0}	&	e(b)	&	21.51	&	dg92\_71	\\
73	\phm{00}	&	09:43:03.54	&	+46:57:06.4	&	0.3577	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.38	&	dg92\_103	\\
74	\phm{00}	&	09:43:04.73	&	+46:58:15.7	&	0.4581	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.42	&	dg92\_234	\\
75	\phm{00}	&	09:43:01.14	&	+46:58:31.2	&	0.2784	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.57	&	dg92\_270	\\
76	\phm{00}	&	09:43:05.37	&	+46:59:05.3	&	0.2816	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.44	&	dg92\_349	\\
77	\phm{00}	&	09:43:02.46	&	+46:59:23.1	&	0.5087	&	2	&	0	\phm{0}	&	2.3	\phm{0}	&	...	\phm{0}	&	k	&	21.51	&	dg92\_392	\\
78	\phm{00}	&	09:43:08.02	&	+46:59:23.6	&	0.2803	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.53	&	dg92\_396	\\
79	\phm{00}	&	09:43:06.37	&	+46:59:24.1	&	0.4577	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.42	&	dg92\_398	\\
80	\phm{00}	&	09:43:07.50	&	+46:59:40.1	&	2.0531	&	1	&	...	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(n)	&	21.35	&	dg92\_440	\\
82	\phm{00}	&	09:42:44.33	&	+46:58:16.4	&	0.6497	&	2	&	-7	\phm{0}	&	2.7	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.64	&	ewb\_11	\\
83	\phm{00}	&	09:42:44.86	&	+46:58:58.3	&	0.5169	&	2	&	-12	\phm{0}	&	3.3	\phm{0}	&	7.0	\phm{0}	&	e(c)	&	20.29	&	ewb\_12	\\
84	\phm{00}	&	09:42:47.00	&	+47:00:02.2	&	0.5808	&	4	&	-45	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	20.81	&	ewb\_15	\\
85	\phm{00}	&	09:42:56.71	&	+46:58:20.8	&	0.6421	&	1	&	-17	\phm{0}	&	4.3	\phm{0}	&	10.0	\phm{0}	&	e(a)	&	20.45	&	ewb\_21	\\
86	\phm{00}	&	09:42:31.29	&	+47:00:15.0	&	0.3118	&	2	&	-31	\phm{0}	&	1.9	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.27	&	ewb\_3	\\
87	\phm{00}	&	09:43:11.22	&	+46:57:45.2	&	0.3629	&	4	&	0	\phm{0}	&	10.1	\phm{0}	&	6.0	\phm{0}	&	a+k	&	21.78	&	ewb\_31	\\
88	\phm{00}	&	09:43:16.53	&	+46:58:25.4	&	0.4839	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.75	&	ewb\_33	\\
89	\phm{00}	&	09:43:17.90	&	+46:58:30.5	&	0.5669	&	3	&	-32	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.67	&	ewb\_34	\\
90	\phm{00}	&	09:42:27.92	&	+46:57:32.2	&	0.4972	&	4	&	-15	\phm{0}	&	2.6	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.78	&	ewf\_1	\\
91	\phm{00}	&	09:42:46.82	&	+46:59:03.4	&	0.6531	&	3	&	-29	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.82	&	ewf\_11	\\
92	\phm{00}	&	09:42:47.81	&	+46:57:43.9	&	0.3692	&	3	&	-14	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.33	&	ewf\_12	\\
93	\phm{00}	&	09:42:30.18	&	+47:00:09.6	&	0.6494	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.12	&	ewf\_2	\\
94	\phm{00}	&	09:43:02.66	&	+46:58:57.7	&	0.4575	&	1	&	-25	\phm{0}	&	5.1	\phm{0}	&	13.0	\phm{0}	&	e(a)	&	21.34	&	ewf\_22	\\
95	\phm{00}	&	09:43:04.36	&	+46:59:45.3	&	0.4959	&	4	&	-42	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.48	&	ewf\_23	\\
96	\phm{00}	&	09:43:05.90	&	+46:58:18.4	&	0.4949	&	4	&	-36	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.68	&	ewf\_24	\\
98	\phm{00}	&	09:43:08.37	&	+46:59:04.3	&	0.4680	&	1	&	-33	\phm{0}	&	3.8	\phm{0}	&	11.0	\phm{0}	&	e(c)	&	20.31	&	ewf\_26	\\
102	\phm{00}	&	09:43:13.78	&	+46:58:20.1	&	0.3268	&	3	&	-38	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.22	&	ewf\_32	\\
103	\phm{00}	&	09:43:19.13	&	+46:58:40.7	&	0.6524	&	2	&	-48	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.31	&	ewf\_34	\\
105	\phm{00}	&	09:42:39.23	&	+46:59:09.7	&	0.6496	&	2	&	-4	\phm{0}	&	4.8	\phm{0}	&	8.0	\phm{0}	&	k+a	&	21.63	&	ewf\_6	\\
106	\phm{00}	&	09:42:40.74	&	+46:58:08.2	&	0.4954	&	3	&	-28	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.10	&	ewf\_7	\\
109	\phm{00}	&	09:43:06.83	&	+46:59:16.7	&	0.4568	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.42	&	maa\_20	\\
110	\phm{00}	&	09:43:01.43	&	+46:59:31.3	&	0.3607	&	3	&	-7	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.06	&	maa\_26	\\
111	\phm{00}	&	09:42:55.12	&	+46:58:41.9	&	0.3324	&	3	&	-5	\phm{0}	&	1.2	\phm{0}	&	...	\phm{0}	&	e(c)	&	19.98	&	maa\_27	\\
112	\phm{00}	&	09:43:03.61	&	+47:01:22.9	&	0.3341	&	3	&	-42	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.30	&	nsb\_13	\\
113	\phm{00}	&	09:42:58.40	&	+47:03:10.3	&	0.6504	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.22	&	nsb\_17	\\
114	\phm{00}	&	09:43:04.10	&	+46:57:56.1	&	0.2705	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.66	&	nsb\_4	\\
115	\phm{00}	&	09:43:07.60	&	+46:58:22.1	&	0.6595	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.58	&	nsb\_5	\\
116	\phm{00}	&	09:43:06.35	&	+46:58:51.7	&	0.2432	&	2	&	-42	\phm{0}	&	4.3	\phm{0}	&	9.0	\phm{0}	&	e(b)	&	20.81	&	nsb\_6	\\
119	\phm{00}	&	09:43:12.10	&	+46:57:08.0	&	0.6479	&	2	&	-5	\phm{0}	&	4.9	\phm{0}	&	9.0	\phm{0}	&	e(a)	&	21.81	&	wa1\_11	\\
120	\phm{00}	&	09:43:15.32	&	+46:58:24.1	&	0.2822	&	2	&	-10	\phm{0}	&	4.9	\phm{0}	&	8.0	\phm{0}	&	e(c)	&	21.28	&	wa1\_13a	\\
121	\phm{00}	&	09:43:15.16	&	+46:58:23.8	&	0.3090	&	2	&	-11	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.08	&	wa1\_13b	\\
122	\phm{00}	&	09:43:02.52	&	+46:57:28.1	&	0.1895	&	1	&	-55	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.16	&	wa1\_6	\\
123	\phm{00}	&	09:42:54.82	&	+46:58:48.5	&	0.0957	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	22.32	&	wa2\_1	\\
124	\phm{00}	&	09:43:13.96	&	+46:59:14.7	&	0.3564	&	1	&	-12	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(a)	&	20.65	&	wa2\_11a	\\
125	\phm{00}	&	09:43:13.65	&	+46:59:14.2	&	0.3552	&	2	&	-73	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.33	&	wa2\_11b	\\
126	\phm{00}	&	09:43:14.98	&	+46:56:44.0	&	0.2863	&	2	&	-11	\phm{0}	&	3.9	\phm{0}	&	12.0	\phm{0}	&	e(c)	&	21.86	&	wa2\_12	\\
127	\phm{00}	&	09:43:16.89	&	+46:59:25.4	&	0.3261	&	1	&	-51	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.22	&	wa2\_13	\\
128	\phm{00}	&	09:43:15.51	&	+46:58:12.5	&	0.7115	&	3	&	-45	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.18	&	wa3\_13	\\
129	\phm{00}	&	09:43:17.57	&	+46:58:52.0	&	0.4013	&	3	&	-5	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.15	&	wa3\_14	\\
130	\phm{00}	&	09:42:54.71	&	+46:58:24.5	&	0.3253	&	2	&	-41	\phm{0}	&	1.5	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.02	&	wa4\_1	\\
132	\phm{00}	&	09:43:02.95	&	+46:57:09.2	&	0.6513	&	3	&	-21	\phm{0}	&	6.8	\phm{0}	&	13.0	\phm{0}	&	e(a)	&	21.54	&	wa3\_6	\\
171	\phm{00}	&	09:43:17.32	&	+47:00:39.5	&	2.5018	&	1	&	...	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	qso	&	19.93	&	ms1\_1	\\
172	\phm{00}	&	09:43:10.59	&	+47:01:25.4	&	0.5182	&	2	&	-27	\phm{0}	&	3.1	\phm{0}	&	5.0	\phm{0}	&	e(c)	&	21.55	&	ms1\_4	\\
173	\phm{00}	&	09:42:53.03	&	+47:01:50.5	&	0.6687	&	3	&	-27	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.15	&	ms1\_12	\\
174	\phm{00}	&	09:42:42.25	&	+47:01:33.8	&	0.2852	&	1	&	-21	\phm{0}	&	3.6	\phm{0}	&	8.0	\phm{0}	&	e(c)	&	19.73	&	ms1\_18	\\
175	\phm{00}	&	09:42:37.71	&	+47:01:40.4	&	0.4695	&	2	&	-21	\phm{0}	&	6.4	\phm{0}	&	10.0	\phm{0}	&	e(a)	&	22.04	&	ms1\_19	\\
177	\phm{00}	&	09:43:08.55	&	+47:01:29.0	&	0.9463	&	4	&	-13	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	É	&	22.79	&	ms1\_22	\\
179	\phm{00}	&	09:43:11.14	&	+47:00:28.0	&	0.4572	&	3	&	-23	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.82	&	ms2\_5	\\
180	\phm{00}	&	09:42:53.76	&	+47:01:02.9	&	0.4570	&	1	&	-27	\phm{0}	&	4.4	\phm{0}	&	7.1	\phm{0}	&	e(a)	&	20.68	&	ms2\_12	\\
181	\phm{00}	&	09:42:49.32	&	+47:01:07.9	&	0.6287	&	1	&	-54	\phm{0}	&	2.2	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.62	&	ms2\_16	\\
182	\phm{00}	&	09:42:43.23	&	+47:00:15.9	&	0.6502	&	3	&	-17	\phm{0}	&	4.2	\phm{0}	&	11.0	\phm{0}	&	e(a)	&	20.81	&	ms2\_17	\\
183	\phm{00}	&	09:42:28.97	&	+47:00:18.8	&	0.6498	&	2	&	-9	\phm{0}	&	1.6	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.22	&	ms2\_24	\\
185	\phm{00}	&	09:43:16.26	&	+46:57:20.3	&	0.3341	&	4	&	-33	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.35	&	ms3\_2	\\
186	\phm{00}	&	09:43:09.84	&	+46:57:14.1	&	0.5287	&	3	&	-23	\phm{0}	&	2.3	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.82	&	ms3\_5	\\
187	\phm{00}	&	09:43:07.61	&	+46:57:13.9	&	0.5103	&	3	&	-35	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.28	&	ms3\_6	\\
188	\phm{00}	&	09:43:03.87	&	+46:56:32.9	&	0.4590	&	3	&	-23	\phm{0}	&	3.7	\phm{0}	&	7.0	\phm{0}	&	e©	&	22.33	&	ms3\_8	\\
189	\phm{00}	&	09:43:02.37	&	+46:56:26.6	&	0.5080	&	2	&	-7	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.97	&	ms3\_9	\\
190	\phm{00}	&	09:42:56.01	&	+46:56:55.7	&	0.3561	&	2	&	0	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	k	&	19.11	&	ms3\_13	\\
191	\phm{00}	&	09:42:53.71	&	+46:57:43.8	&	0.4677	&	3	&	-8	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.47	&	ms3\_14	\\
192	\phm{00}	&	09:42:49.80	&	+46:57:20.1	&	0.2821	&	1	&	-37	\phm{0}	&	2.9	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.81	&	ms3\_16	\\
193	\phm{00}	&	09:42:47.76	&	+46:57:23.1	&	0.5131	&	1	&	-45	\phm{0}	&	3.7	\phm{0}	&	9.0	\phm{0}	&	e(b)	&	21.82	&	ms3\_17	\\
194	\phm{00}	&	09:42:39.57	&	+46:57:41.5	&	0.4680	&	1	&	-63	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.28	&	ms3\_20	\\
198	\phm{00}	&	09:42:37.05	&	+47:00:25.3	&	0.3734	&	2	&	-24	\phm{0}	&	5.8	\phm{0}	&	11.0	\phm{0}	&	e(a)	&	21.57	&	ms2\_20	\\
199	\phm{00}	&	09:42:31.68	&	+47:00:17.4	&	0.3734	&	1	&	-4	\phm{0}	&	3.1	\phm{0}	&	4.0	\phm{0}	&	k+a	&	20.07	&	ms2\_23	\\
201	\phm{00}	&	09:42:46.81	&	+47:03:44.2	&	0.4695	&	2	&	-51	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.44	&	nw\_ms1\_1	\\
202	\phm{00}	&	09:42:45.41	&	+47:03:03.4	&	0.2852	&	2	&	-26	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.63	&	nw\_ms1\_2	\\
203	\phm{00}	&	09:42:35.83	&	+47:02:23.2	&	0.5130	&	3	&	0	\phm{0}	&	8.3	\phm{0}	&	10.0	\phm{0}	&	a+k	&	21.22	&	nw\_ms1\_5	\\
204	\phm{00}	&	09:42:31.17	&	+47:02:26.6	&	0.5622	&	2	&	-30	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.57	&	nw\_ms1\_8	\\
205	\phm{00}	&	09:42:26.44	&	+47:02:49.0	&	0.2842	&	1	&	-14	\phm{0}	&	5.6	\phm{0}	&	11.0	\phm{0}	&	e(a)	&	20.97	&	nw\_ms1\_11	\\
206	\phm{00}	&	09:42:24.65	&	+47:02:43.5	&	0.5470	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.38	&	nw\_ms1\_12	\\
207	\phm{00}	&	09:42:22.71	&	+47:03:05.2	&	0.4007	&	2	&	-5	\phm{0}	&	7.5	\phm{0}	&	5.0	\phm{0}	&	e(a)	&	20.86	&	nw\_ms1\_13	\\
208	\phm{00}	&	09:42:20.18	&	+47:03:35.1	&	0.3117	&	1	&	-32	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.25	&	nw\_ms1\_15	\\
209	\phm{00}	&	09:42:18.05	&	+47:03:44.6	&	0.3116	&	1	&	-47	\phm{0}	&	4.0	\phm{0}	&	4.0	\phm{0}	&	e(a)	&	21.17	&	nw\_ms1\_16	\\
210	\phm{00}	&	09:42:14.26	&	+47:02:54.9	&	0.5800	&	3	&	-11	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.87	&	nw\_ms1\_17	\\
211	\phm{00}	&	09:42:11.80	&	+47:02:56.9	&	0.5401	&	1	&	-36	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.12	&	nw\_ms1\_18	\\
212	\phm{00}	&	09:42:06.61	&	+47:03:02.9	&	2.3000	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.50	&	nw\_ms1\_19	\\
213	\phm{00}	&	09:42:04.87	&	+47:03:20.6	&	0.6009	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.67	&	nw\_ms1\_20	\\
214	\phm{00}	&	09:42:01.21	&	+47:03:19.8	&	0.3250	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.31	&	nw\_ms1\_21	\\
215	\phm{00}	&	09:41:59.48	&	+47:03:24.5	&	0.5824	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.70	&	nw\_ms1\_22	\\
216	\phm{00}	&	09:41:57.87	&	+47:04:05.9	&	0.3250	&	1	&	-41	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.12	&	nw\_ms1\_23	\\
217	\phm{00}	&	09:41:55.96	&	+47:03:11.5	&	0.5855	&	1	&	-21	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.14	&	nw\_ms1\_24	\\
218	\phm{00}	&	09:41:49.41	&	+47:04:30.2	&	0.6473	&	2	&	-10	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.25	&	nw\_ms1\_27	\\
219	\phm{00}	&	09:41:45.68	&	+47:04:24.6	&	0.4964	&	2	&	-18	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.20	&	nw\_ms1\_28	\\
220	\phm{00}	&	09:42:44.01	&	+47:04:57.0	&	0.4577	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.91	&	nw\_mw2\_3	\\
221	\phm{00}	&	09:42:42.68	&	+47:04:44.1	&	0.4601	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.94	&	nw\_mw2\_4	\\
222	\phm{00}	&	09:42:35.15	&	+47:04:31.1	&	0.4959	&	2	&	-26	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.94	&	nw\_mw2\_6	\\
224	\phm{00}	&	09:42:30.44	&	+47:02:25.9	&	0.4025	&	1	&	-12	\phm{0}	&	7.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	19.88	&	nw\_mw2\_9	\\
225	\phm{00}	&	09:42:26.78	&	+47:02:36.7	&	0.1826	&	3	&	-59	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.99	&	nw\_mw2\_11	\\
226	\phm{00}	&	09:42:22.72	&	+47:02:58.5	&	0.6930	&	2	&	-5	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.50	&	nw\_mw2\_13	\\
227	\phm{00}	&	09:42:20.43	&	+47:05:02.9	&	0.4550	&	1	&	-38	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.29	&	nw\_mw2\_14	\\
229	\phm{00}	&	09:42:15.38	&	+47:04:02.3	&	0.1020	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	22.00	&	nw\_mw2\_16	\\
230	\phm{00}	&	09:42:13.79	&	+47:03:23.5	&	0.5435	&	1	&	-64	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.77	&	nw\_mw2\_17	\\
231	\phm{00}	&	09:42:11.80	&	+47:02:56.9	&	0.5400	&	1	&	-30	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.12	&	nw\_mw2\_18	\\
232	\phm{00}	&	09:42:09.47	&	+47:03:24.7	&	0.5839	&	2	&	-83	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.16	&	nw\_mw2\_19	\\
233	\phm{00}	&	09:42:07.94	&	+47:03:14.5	&	0.5416	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.67	&	nw\_mw2\_20	\\
234	\phm{00}	&	09:42:05.72	&	+47:04:36.8	&	0.4765	&	2	&	-21	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.29	&	nw\_mw2\_21	\\
235	\phm{00}	&	09:42:03.25	&	+47:05:04.6	&	0.5880	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.14	&	nw\_mw2\_22	\\
236	\phm{00}	&	09:42:00.74	&	+47:03:36.8	&	0.6009	&	2	&	-29	\phm{0}	&	3.9	\phm{0}	&	6.0	\phm{0}	&	e(c)	&	0.30	&	nw\_mw2\_23	\\
237	\phm{00}	&	09:41:56.96	&	+47:03:13.5	&	0.4510	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.32	&	nw\_mw2\_24	\\
238	\phm{00}	&	09:41:54.47	&	+47:04:28.3	&	0.5698	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.06	&	nw\_mw2\_25	\\
239	\phm{00}	&	09:41:52.33	&	+47:05:16.5	&	0.5988	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.24	&	nw\_mw2\_26	\\
240	\phm{00}	&	09:41:46.42	&	+47:04:26.0	&	0.7520	&	2	&	-9	\phm{0}	&	9.2	\phm{0}	&	9.0	\phm{0}	&	e(a)	&	21.59	&	nw\_mw2\_28	\\
275	\phm{00}	&	09:43:04.96	&	+46:57:37.8	&	0.4018	&	4	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.17	&	dg92\_150	\\
276	\phm{00}	&	09:42:56.82	&	+46:57:40.5	&	0.4146	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.35	&	dg92\_157	\\
277	\phm{00}	&	09:42:56.96	&	+46:57:48.5	&	0.4052	&	4	&	0	\phm{0}	&	6.3	\phm{0}	&	6	\phm{0}	&	a+k	&	21.17	&	dg92\_174	\\
278	\phm{00}	&	09:42:57.13	&	+46:58:06.5	&	0.4084	&	2	&	-15	\phm{0}	&	2.2	\phm{0}	&	...	\phm{0}	&	e(c)	&	20.81	&	dg92\_214	\\
279	\phm{00}	&	09:43:07.62	&	+46:58:12.4	&	0.4099	&	4	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.51	&	dg92\_225	\\
280	\phm{00}	&	09:42:55.98	&	+46:58:35.2	&	0.4103	&	4	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.74	&	dg92\_279	\\
281	\phm{00}	&	09:42:57.40	&	+46:58:49.9	&	0.4007	&	2	&	0	\phm{0}	&	4.1	\phm{0}	&	11	\phm{0}	&	k+a	&	18.75	&	dg92\_311	\\
282	\phm{00}	&	09:43:00.09	&	+46:58:52.9	&	0.4111	&	1	&	0	\phm{0}	&	7.0	\phm{0}	&	14	\phm{0}	&	k+a	&	20.48	&	dg92\_320	\\
283	\phm{00}	&	09:42:56.52	&	+46:58:59.3	&	0.4058	&	2	&	-28	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.25	&	dg92\_336	\\
284	\phm{00}	&	09:42:56.68	&	+46:59:09.2	&	0.4116	&	2	&	0	\phm{0}	&	1.4	\phm{0}	&	...	\phm{0}	&	k	&	19.75	&	dg92\_360	\\
285	\phm{00}	&	09:42:57.97	&	+46:59:12.2	&	0.4109	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.19	&	dg92\_366	\\
286	\phm{00}	&	09:42:56.20	&	+46:59:12.0	&	0.4037	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.33	&	dg92\_367	\\
287	\phm{00}	&	09:43:02.81	&	+46:59:23.4	&	0.4014	&	2	&	0	\phm{0}	&	1.4	\phm{0}	&	...	\phm{0}	&	k	&	20.14	&	dg92\_393	\\
288	\phm{00}	&	09:42:55.67	&	+46:59:32.2	&	0.4065	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.35	&	dg92\_422	\\
289	\phm{00}	&	09:43:08.98	&	+46:59:34.8	&	0.4018	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.20	&	dg92\_427	\\
290	\phm{00}	&	09:42:57.71	&	+46:59:37.8	&	0.4016	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.82	&	dg92\_434	\\
291	\phm{00}	&	09:42:55.85	&	+46:59:39.1	&	0.4060	&	1	&	0	\phm{0}	&	5.2	\phm{0}	&	12	\phm{0}	&	k+a	&	18.68	&	dg92\_439	\\
292	\phm{00}	&	09:43:04.65	&	+46:59:40.7	&	0.4144	&	4	&	0	\phm{0}	&	3.2	\phm{0}	&	4	\phm{0}	&	k+a	&	21.24	&	dg92\_441	\\
293	\phm{00}	&	09:42:57.68	&	+46:59:44.7	&	0.4110	&	3	&	0	\phm{0}	&	12.0	\phm{0}	&	16	\phm{0}	&	a+k	&	20.75	&	dg92\_451	\\
294	\phm{00}	&	09:43:05.13	&	+46:59:50.3	&	0.4061	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.35	&	dg92\_460	\\
295	\phm{00}	&	09:43:04.03	&	+46:59:58.6	&	0.3933	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.92	&	dg92\_491	\\
296	\phm{00}	&	09:42:58.33	&	+47:00:03.9	&	0.4042	&	4	&	0	\phm{0}	&	2.5	\phm{0}	&	...	\phm{0}	&	k	&	22.03	&	dg92\_504	\\
297	\phm{00}	&	09:43:00.00	&	+47:00:06.0	&	0.4075	&	2	&	0	\phm{0}	&	6.4	\phm{0}	&	15	\phm{0}	&	a+k	&	20.61	&	dg92\_511	\\
298	\phm{00}	&	09:42:56.90	&	+47:00:08.7	&	0.4027	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.80	&	dg92\_519	\\
299	\phm{00}	&	09:42:42.04	&	+46:58:25.6	&	0.4045	&	3	&	0	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	k/k+a:	&	21.17	&	ewb\_10	\\
300	\phm{00}	&	09:42:45.23	&	+46:58:56.3	&	0.4070	&	1	&	0	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	k/k+a:	&	21.26	&	ewb\_13	\\
301	\phm{00}	&	09:42:46.53	&	+47:00:01.9	&	0.4032	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.49	&	ewb\_14	\\
302	\phm{00}	&	09:42:52.59	&	+46:59:09.4	&	0.4027	&	2	&	0	\phm{0}	&	1.7	\phm{0}	&	...	\phm{0}	&	k	&	21.02	&	ewb\_18	\\
303	\phm{00}	&	09:42:53.66	&	+47:00:01.0	&	0.4062	&	3	&	0	\phm{0}	&	5.8	\phm{0}	&	11	\phm{0}	&	k+a:	&	21.61	&	ewb\_19	\\
304	\phm{00}	&	09:42:28.45	&	+46:58:04.8	&	0.4065	&	2	&	-8	\phm{0}	&	5.6	\phm{0}	&	14	\phm{0}	&	e(a)	&	20.23	&	ewb\_2	\\
305	\phm{00}	&	09:42:58.20	&	+46:59:52.4	&	0.4119	&	1	&	-7	\phm{0}	&	10.2	\phm{0}	&	11	\phm{0}	&	e(a)	&	20.69	&	ewb\_22	\\
306	\phm{00}	&	09:43:10.28	&	+47:00:07.6	&	0.4116	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.37	&	ewb\_30	\\
307	\phm{00}	&	09:43:13.58	&	+46:59:58.2	&	0.4055	&	1	&	0	\phm{0}	&	8.0	\phm{0}	&	11	\phm{0}	&	a+k	&	20.21	&	ewb\_32	\\
308	\phm{00}	&	09:43:19.40	&	+46:58:03.5	&	0.4049	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.26	&	ewb\_35	\\
309	\phm{00}	&	09:42:35.19	&	+46:57:55.0	&	0.4014	&	4	&	0	\phm{0}	&	1.2	\phm{0}	&	...	\phm{0}	&	k	&	21.93	&	ewb\_6	\\
310	\phm{00}	&	09:42:39.49	&	+46:59:54.3	&	0.4051	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.32	&	ewb\_8	\\
311	\phm{00}	&	09:42:41.06	&	+46:58:30.4	&	0.4100	&	1	&	-21	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.29	&	ewb\_9	\\
312	\phm{00}	&	09:42:44.43	&	+46:59:30.8	&	0.3999	&	2	&	0	\phm{0}	&	9.6	\phm{0}	&	7	\phm{0}	&	a+k	&	21.93	&	ewf\_10	\\
313	\phm{00}	&	09:42:48.83	&	+46:58:38.6	&	0.4110	&	3	&	-8	\phm{0}	&	8.6	\phm{0}	&	4	\phm{0}	&	e(a)	&	22.45	&	ewf\_13	\\
314	\phm{00}	&	09:42:50.39	&	+46:58:25.8	&	0.4074	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	22.11	&	ewf\_14	\\
315	\phm{00}	&	09:42:51.92	&	+46:58:24.6	&	0.3879	&	4	&	-9	\phm{0}	&	2.4	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.96	&	ewf\_15	\\
316	\phm{00}	&	09:42:53.52	&	+46:59:24.2	&	0.3939	&	4	&	-6	\phm{0}	&	4.4	\phm{0}	&	12	\phm{0}	&	e(a)	&	22.72	&	ewf\_16	\\
317	\phm{00}	&	09:42:55.22	&	+46:59:37.5	&	0.4097	&	1	&	-5	\phm{0}	&	7.0	\phm{0}	&	6	\phm{0}	&	e(a)	&	20.78	&	ewf\_17	\\
318	\phm{00}	&	09:42:59.91	&	+46:57:50.6	&	0.4121	&	3	&	-7	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	22.47	&	ewf\_20	\\
319	\phm{00}	&	09:43:01.20	&	+46:58:42.0	&	0.4059	&	2	&	-6	\phm{0}	&	10.9	\phm{0}	&	11	\phm{0}	&	e(a)	&	21.61	&	ewf\_21	\\
320	\phm{00}	&	09:42:33.20	&	+47:00:11.2	&	0.3992	&	2	&	-45	\phm{0}	&	6.9	\phm{0}	&	9	\phm{0}	&	e(a)	&	22.14	&	ewf\_3	\\
321	\phm{00}	&	09:42:34.35	&	+46:59:10.2	&	0.4073	&	4	&	0	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	.	&	22.56	&	ewf\_4	\\
322	\phm{00}	&	09:42:41.85	&	+46:58:07.4	&	0.3996	&	2	&	0	\phm{0}	&	1.7	\phm{0}	&	...	\phm{0}	&	k	&	21.59	&	ewf\_8	\\
323	\phm{00}	&	09:43:02.84	&	+46:57:56.2	&	0.4006	&	1	&	0	\phm{0}	&	2.2	\phm{0}	&	...	\phm{0}	&	k	&	20.66	&	maa\_23	\\
324	\phm{00}	&	09:43:05.60	&	+46:56:37.3	&	0.4066	&	4	&	-36	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e	&	21.08	&	 	\\
325	\phm{00}	&	09:42:58.98	&	+46:55:16.3	&	0.4170	&	4	&	-100	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(b)	&	19.88	&	maa\_9	\\
326	\phm{00}	&	09:43:01.41	&	+46:59:36.6	&	0.4139	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.79	&	mad\_26	\\
327	\phm{00}	&	09:42:55.31	&	+46:58:36.5	&	0.4173	&	2	&	-84	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	e(b)	&	20.26	&	mad\_27	\\
328	\phm{00}	&	09:43:06.69	&	+46:58:49.6	&	0.4108	&	2	&	0	\phm{0}	&	0.7	\phm{0}	&	...	\phm{0}	&	k	&	20.10	&	mba\_16	\\
329	\phm{00}	&	09:43:01.38	&	+46:59:38.4	&	0.4141	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.79	&	mba\_25	\\
330	\phm{00}	&	09:42:55.13	&	+46:59:22.6	&	0.4038	&	3	&	0	\phm{0}	&	2.2	\phm{0}	&	...	\phm{0}	&	k	&	20.17	&	mba\_28	\\
331	\phm{00}	&	09:42:57.21	&	+47:00:49.8	&	0.3972	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(n)	&	20.00	&	nsb\_10	\\
332	\phm{00}	&	09:43:02.78	&	+47:01:06.6	&	0.4056	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.89	&	nsb\_11	\\
333	\phm{00}	&	09:42:58.01	&	+47:03:34.2	&	0.4005	&	3	&	-9	\phm{0}	&	2.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.00	&	nsb\_18	\\
334	\phm{00}	&	09:43:03.29	&	+46:59:13.3	&	0.4165	&	2	&	-8	\phm{0}	&	12.0	\phm{0}	&	7	\phm{0}	&	e(a)	&	20.94	&	nsb\_7	\\
335	\phm{00}	&	09:43:00.42	&	+46:59:27.6	&	0.4070	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.97	&	nsb\_8	\\
336	\phm{00}	&	09:42:55.27	&	+46:57:56.1	&	0.3985	&	1	&	0	\phm{0}	&	1.5	\phm{0}	&	...	\phm{0}	&	k	&	19.45	&	wa1\_2	\\
337	\phm{00}	&	09:42:56.82	&	+46:59:27.8	&	0.4007	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.10	&	wa2\_2	\\
338	\phm{00}	&	09:43:00.25	&	+46:58:35.0	&	0.4076	&	2	&	-22	\phm{0}	&	7.7	\phm{0}	&	9	\phm{0}	&	e(a)	&	21.75	&	wa2\_4	\\
339	\phm{00}	&	09:43:17.57	&	+46:58:52.0	&	0.4013	&	3	&	-5	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.15	&	wa3\_14	\\
340	\phm{00}	&	09:42:59.44	&	+46:57:28.0	&	0.4093	&	3	&	-57	\phm{0}	&	-3.9	\phm{0}	&	...	\phm{0}	&	e(b)	&	22.56	&	wa3\_4	\\
341	\phm{00}	&	09:43:13.65	&	+46:58:59.7	&	0.4131	&	1	&	0	\phm{0}	&	3.8	\phm{0}	&	4	\phm{0}	&	k+a	&	20.55	&	wa4\_12	\\
342	\phm{00}	&	09:43:02.80	&	+46:56:46.8	&	0.4009	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k:	&	19.68	&	dg92\_80	\\
343	\phm{00}	&	09:43:14.39	&	+47:00:58.7	&	0.4145	&	2	&	0	\phm{0}	&	5.2	\phm{0}	&	6	\phm{0}	&	k+a	&	20.00	&	ms1\_2	\\
344	\phm{00}	&	09:43:06.53	&	+46:57:13.8	&	0.3978	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k:	&	21.14	&	nsb\_2	\\
345	\phm{00}	&	09:43:12.47	&	+47:01:09.6	&	0.4140	&	3	&	-5	\phm{0}	&	1.6	\phm{0}	&	...	\phm{0}	&	e(c)	&	21.09	&	ms1\_3	\\
346	\phm{00}	&	09:43:07.73	&	+47:01:29.7	&	0.4010	&	2	&	-17	\phm{0}	&	5.0	\phm{0}	&	10	\phm{0}	&	e(a)	&	20.99	&	ms1\_5	\\
347	\phm{00}	&	09:43:05.48	&	+47:01:41.0	&	0.3947	&	2	&	0	\phm{0}	&	3.7	\phm{0}	&	6	\phm{0}	&	k+a	&	20.50	&	ms1\_6	\\
348	\phm{00}	&	09:43:03.63	&	+47:01:14.7	&	0.4162	&	2	&	-23	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(c)	&	19.28	&	ms1\_7	\\
349	\phm{00}	&	09:43:02.23	&	+47:01:04.4	&	0.3934	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	19.13	&	ms1\_8	\\
350	\phm{00}	&	09:43:00.02	&	+47:01:19.3	&	0.3936	&	2	&	0	\phm{0}	&	2.0	\phm{0}	&	...	\phm{0}	&	k	&	20.15	&	ms1\_9	\\
351	\phm{00}	&	09:42:58.16	&	+47:01:03.1	&	0.3938	&	2	&	-4	\phm{0}	&	4.6	\phm{0}	&	5	\phm{0}	&	k+a	&	19.22	&	ms1\_10	\\
352	\phm{00}	&	09:42:55.71	&	+47:01:39.6	&	0.4014	&	2	&	0	\phm{0}	&	3.4	\phm{0}	&	6	\phm{0}	&	k+a	&	20.37	&	ms1\_11	\\
353	\phm{00}	&	09:42:52.20	&	+47:01:06.4	&	0.4120	&	2	&	0	\phm{0}	&	1.9	\phm{0}	&	...	\phm{0}	&	k	&	20.16	&	ms1\_13	\\
354	\phm{00}	&	09:42:50.52	&	+47:00:48.1	&	0.3958	&	1	&	-47	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	19.20	&	ms1\_14	\\
355	\phm{00}	&	09:42:49.19	&	+47:01:02.7	&	0.4074	&	2	&	0	\phm{0}	&	1.1	\phm{0}	&	...	\phm{0}	&	k	&	20.33	&	ms1\_15	\\
356	\phm{00}	&	09:42:48.00	&	+47:01:17.0	&	0.4090	&	1	&	0	\phm{0}	&	0.8	\phm{0}	&	...	\phm{0}	&	k	&	18.61	&	ms1\_16	\\
357	\phm{00}	&	09:42:45.77	&	+47:01:38.0	&	0.4132	&	2	&	0	\phm{0}	&	1.0	\phm{0}	&	...	\phm{0}	&	k	&	19.24	&	ms1\_17	\\
358	\phm{00}	&	09:42:46.22	&	+47:01:37.8	&	0.4084	&	1	&	0	\phm{0}	&	1.6	\phm{0}	&	...	\phm{0}	&	k	&	19.51	&	ms1\_22	\\
359	\phm{00}	&	09:43:19.86	&	+46:59:43.6	&	0.4110	&	2	&	0	\phm{0}	&	3.2	\phm{0}	&	5	\phm{0}	&	k+a	&	19.67	&	ms2\_1	\\
360	\phm{00}	&	09:43:17.25	&	+46:59:46.1	&	0.4036	&	3	&	0	\phm{0}	&	11.3	\phm{0}	&	9	\phm{0}	&	a+k	&	21.35	&	ms2b\_2	\\
361	\phm{00}	&	09:43:15.92	&	+47:00:04.7	&	0.4123	&	2	&	0	\phm{0}	&	1.6	\phm{0}	&	...	\phm{0}	&	k	&	19.00	&	ms2\_3	\\
362	\phm{00}	&	09:43:13.61	&	+47:01:00.7	&	0.4083	&	3	&	0	\phm{0}	&	1.8	\phm{0}	&	...	\phm{0}	&	k	&	20.50	&	ms2\_4	\\
363	\phm{00}	&	09:43:07.32	&	+47:00:34.6	&	0.3932	&	2	&	-6	\phm{0}	&	6.7	\phm{0}	&	11	\phm{0}	&	e(a)	&	20.06	&	ms2\_6	\\
364	\phm{00}	&	09:43:03.62	&	+47:00:59.9	&	0.3958	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	20.92	&	ms2\_7	\\
365	\phm{00}	&	09:43:01.55	&	+47:00:31.7	&	0.4061	&	1	&	-35	\phm{0}	&	2.9	\phm{0}	&	...	\phm{0}	&	e(n)	&	19.43	&	ms2\_8	\\
366	\phm{00}	&	09:42:59.79	&	+47:00:20.7	&	0.4125	&	2	&	-3	\phm{0}	&	5.3	\phm{0}	&	7	\phm{0}	&	k+a	&	19.34	&	ms2\_9	\\
367	\phm{00}	&	09:42:59.29	&	+47:00:57.0	&	0.3937	&	2	&	-24	\phm{0}	&	7.0	\phm{0}	&	14	\phm{0}	&	e(a)	&	20.71	&	ms2b\_10	\\
368	\phm{00}	&	09:42:51.27	&	+47:00:22.4	&	0.4166	&	3	&	0	\phm{0}	&	5.2	\phm{0}	&	3	\phm{0}	&	k+a:	&	21.14	&	ms2a\_13	\\
370	\phm{00}	&	09:42:48.64	&	+47:01:13.3	&	0.4044	&	1	&	0	\phm{0}	&	1.1	\phm{0}	&	...	\phm{0}	&	k	&	19.26	&	ms2\_14	\\
371	\phm{00}	&	09:42:46.38	&	+47:00:21.5	&	0.4083	&	2	&	0	\phm{0}	&	5.3	\phm{0}	&	7	\phm{0}	&	k+a	&	20.20	&	ms2\_15	\\
374	\phm{00}	&	09:42:27.34	&	+47:00:29.0	&	0.4015	&	3	&	-8	\phm{0}	&	4.0	\phm{0}	&	6	\phm{0}	&	e(a)	&	20.23	&	ms2\_25	\\
375	\phm{00}	&	09:43:04.28	&	+47:00:59.0	&	0.3960	&	3	&	0	\phm{0}	&	1.9	\phm{0}	&	...	\phm{0}	&	k	&	20.53	&	ms2\_26	\\
376	\phm{00}	&	09:43:14.45	&	+46:56:53.5	&	0.4043	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	...	\phm{0}	&	k	&	21.46	&	ms3\_3	\\
377	\phm{00}	&	09:43:00.88	&	+46:56:34.7	&	0.4007	&	3	&	-19	\phm{0}	&	5.2	\phm{0}	&	5	\phm{0}	&	e(a)	&	21.17	&	ms3\_10	\\
378	\phm{00}	&	09:42:57.67	&	+46:57:38.4	&	0.4006	&	2	&	0	\phm{0}	&	4.7	\phm{0}	&	6	\phm{0}	&	k+a	&	20.65	&	ms3\_12	\\
379	\phm{00}	&	09:42:43.90	&	+46:58:05.3	&	0.3997	&	2	&	0	\phm{0}	&	3.9	\phm{0}	&	4	\phm{0}	&	k+a	&	20.20	&	ms3\_18	\\
380	\phm{00}	&	09:42:41.89	&	+46:56:57.5	&	0.4021	&	1	&	0	\phm{0}	&	2.6	\phm{0}	&	...	\phm{0}	&	k	&	19.27	&	ms3\_19	\\
381	\phm{00}	&	09:42:33.40	&	+46:58:01.5	&	0.4017	&	3	&	0	\phm{0}	&	2.7	\phm{0}	&	...	\phm{0}	&	k	&	21.30	&	ms3\_23	\\
461	\phm{00}	&	09:42:42.61	&	+47:03:36.7	&	0.4020	&	2	&	0	\phm{0}	&	4.4	\phm{0}	&	5	\phm{0}	&	k+a	&	20.12	&	nw\_ms1\_3	\\
462	\phm{00}	&	09:42:39.95	&	+47:02:55.9	&	0.4044	&	2	&	-13	\phm{0}	&	4.8	\phm{0}	&	6	\phm{0}	&	e(a)	&	20.50	&	nw\_ms1\_4	\\
463	\phm{00}	&	09:42:34.50	&	+47:02:34.1	&	0.4045	&	1	&	-47	\phm{0}	&	-9.0	\phm{0}	&	...	\phm{0}	&	e(b)	&	21.53	&	nw\_ms1\_6	\\
464	\phm{00}	&	09:42:32.70	&	+47:02:59.9	&	0.3995	&	1	&	-17	\phm{0}	&	7.4	\phm{0}	&	11	\phm{0}	&	e(a)	&	20.62	&	nw\_ms1\_7	\\
465	\phm{00}	&	09:42:28.58	&	+47:02:23.2	&	0.4041	&	1	&	0	\phm{0}	&	1.9	\phm{0}	&	...	\phm{0}	&	k	&	19.52	&	nw\_ms12\_9\\
466	\phm{00}	&	09:42:29.71	&	+47:02:32.7	&	0.4032	&	1	&	0	\phm{0}	&	...	\phm{0}	&	...	\phm{0}	&	k:	&	20.52	&	nw\_ms1\_10	\\
467	\phm{00}	&	09:42:22.71	&	+47:03:05.2	&	0.4007	&	2	&	-5	\phm{0}	&	7.1	\phm{0}	&	9	\phm{0}	&	e(a)	&	20.44	&	nw\_ms1\_13	\\
468	\phm{00}	&	09:42:33.57	&	+47:02:14.4	&	0.3997	&	2	&	0	\phm{0}	&	5.9	\phm{0}	&	12	\phm{0}	&	k+a	&	19.80	&	nw\_ms2\_7	\\
469	\phm{00}	&	09:42:30.44	&	+47:02:25.9	&	0.4025	&	1	&	-12	\phm{0}	&	6.9	\phm{0}	&	12	\phm{0}	&	e(a)	&	19.46	&	nw\_ms2\_9	\\
\enddata
\tablecomments{Col.(1) Object--- galaxy index number; Cols. (2,3) $\alpha$, $\delta$--- Right ascension and declination (epoch 2000); Col. (4) z--- redshift, Col. (5) Q--- a spectrum/redshift quality indicator (1=excellent, 4=poor); Col. (6) \OII--- the rest frame equivalent widths of \OII in angstroms,  a blank entry indicates an uncertain measurement; Col. (7) \Hd--- the rest frame equivalent widths of \Hd, in angstroms,   a blank entry indicates an uncertain measurement; Col. (8) $\sigma(\Hd)$---  the rest frame width of the \Hd absorption line, only measured for stronger lines; Col. (9) class--- the spectral class, as defined in D99, and described in \S5;  Col. (10) r--- Gunn r magnitude; Col. (11) ID--- the spectrum id, as described in D99 . The new spectroscopic data are flagged as 0939\_3 ms\_1, ms\_2, ms\_3, nw1, and nw2.}
\end{deluxetable}

%
%Table 2
%
\begin{deluxetable}{cccrrrrcrccrrc}
\rotate
\tablewidth{0pt}
\tablenum{2}
\tabletypesize{\footnotesize}
\tablecaption{A851 Cluster Sample}
\tablehead{\colhead{Object} & \colhead{z} &	\colhead{Q} &	\colhead{\OII} &	\colhead{\Hd} 	&	\colhead{\DHd} &	\colhead{$\sigma(\Hd)$} &	\colhead{class} 	&	\colhead{F$_{24\micron}$} 	&	\colhead{morph} 	&	\colhead{int} 	&	\colhead{$\Delta\alpha$} 	&	\colhead{$\Delta\delta$} 	&	\colhead{Group}\\
\colhead{(1)} & \colhead{(2)} &	\colhead{(3)} 	&	\colhead{(4)} 	&	\colhead{(5)} 	&	\colhead{(6)} 	&	\colhead{(7)} 	&	\colhead{(8)} 	&	\colhead{(9)} 	&	\colhead{(10)} &	\colhead{(11)} 	&	\colhead{(12)} 	&	\colhead{(13)} 	&	\colhead{(14)} } 
\startdata
275	&	0.4018	&	4	&	0	\phm{00} &	0.0	\phm{0} &	-2.4	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	SBab	&	...	&	71.1	&	-83.2	&	Core	\\																																																																																																																																																																																																																																		
276	&	0.4146	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E?	&	...	&	-12.1	&	-80.5	&	Core	\\																																																																																																																																																																																																																																		
277	&	0.4052	&	4	&	0	\phm{00} &	6.3	\phm{0} &	3.9	\phm{000} &	6	\phm{0} 	&	a+k	&	$<$8.00E-05	\phm{0}	&	*	&	...	&	-10.7	&	-72.5	&	Core	\\																																																																																																																																																																																																																																		
278	&	0.4084	&	2	&	-15	\phm{00} &	2.2	\phm{0} &	-0.5	\phm{000} &	...	\phm{0} 	&	e(c)	&	3.05E-04	\phm{0}	&	*	&	...	&	-9.0	&	-54.5	&	Core	\\																																																																																																																																																																																																																																		
279	&	0.4099	&	4	&	0	\phm{00} &	0.0	\phm{0} &	-2.4	\phm{000} &	...	\phm{0} 	&	k	&	4.55E-04	\phm{0}	&	Sd	&	M?	&	98.3	&	-48.6	&	Core	\\																																																																																																																																																																																																																																		
280	&	0.4103	&	4	&	0	\phm{00} &	0.0	\phm{0} &	-2.4	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E/S0	&	...	&	-20.8	&	-25.8	&	Core	\\																																																																																																																																																																																																																																		
281	&	0.4007	&	2	&	0	\phm{00} &	4.1	\phm{0} &	3.2	\phm{000} &	11	\phm{0} 	&	k+a	&	5.21E-04	\phm{0}	&	Sa/S0	&	M	&	-6.2	&	-11.1	&	Core	\\																																																																																																																																																																																																																																		
282	&	0.4111	&	1	&	0	\phm{00} &	7.0	\phm{0} &	6.1	\phm{000} &	14	\phm{0} 	&	k+a	&	5.76E-04	\phm{0}	&	Sc	&	M	&	21.3	&	-8.1	&	Core	\\																																																																																																																																																																																																																																		
283	&	0.4058	&	2	&	-28	\phm{00} &	0.0	\phm{0} &	-2.7	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$8.00E-05	\phm{0}	&	Sbc	&	M	&	-15.2	&	-1.7	&	Core	\\																																																																																																																																																																																																																																		
284	&	0.4116	&	2	&	0	\phm{00} &	1.4	\phm{0} &	0.5	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	-13.6	&	8.2	&	Core	\\																																																																																																																																																																																																																																		
285	&	0.4109	&	1	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	-0.4	&	11.2	&	Core	\\																																																																																																																																																																																																																																		
286	&	0.4037	&	1	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	-18.5	&	11.1	&	Core	\\																																																																																																																																																																																																																																		
287	&	0.4014	&	2	&	0	\phm{00} &	1.4	\phm{0} &	0.5	\phm{000} &	...	\phm{0} 	&	k	&	$<$-2.00E-04	\phm{0}	&	E	&	...	&	49.1	&	22.4	&	Core	\\																																																																																																																																																																																																																																		
288	&	0.4065	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sa/S0	&	T?	&	-23.9	&	31.2	&	Core	\\																																																																																																																																																																																																																																		
289	&	0.4018	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	112.2	&	33.8	&	Core	\\																																																																																																																																																																																																																																		
290	&	0.4016	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sbc	&	?	&	-3.1	&	36.8	&	Core	\\																																																																																																																																																																																																																																		
291	&	0.4060	&	1	&	0	\phm{00} &	5.2	\phm{0} &	4.3	\phm{000} &	12	\phm{0} 	&	k+a	&	3.14E-04	\phm{0}	&	Scd?	&	M	&	-22.1	&	38.1	&	Core	\\																																																																																																																																																																																																																																		
292	&	0.4144	&	4	&	0	\phm{00} &	3.2	\phm{0} &	0.8	\phm{000} &	4	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	Sab	&	...	&	67.9	&	39.7	&	Core	\\																																																																																																																																																																																																																																		
293	&	0.4110	&	3	&	0	\phm{00} &	12.0	\phm{0} &	11.1	\phm{000} &	16	\phm{0} 	&	a+k	&	5.00E-04	\phm{0}	&	Sd	&	M	&	-3.4	&	43.7	&	Core	\\																																																																																																																																																																																																																																		
294	&	0.4061	&	1	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	72.9	&	49.4	&	Core	\\																																																																																																																																																																																																																																		
295	&	0.3933	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	61.6	&	57.6	&	N	\\																																																																																																																																																																																																																																		
296	&	0.4042	&	4	&	0	\phm{00} &	2.5	\phm{0} &	0.1	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	3.3	&	62.9	&	Core	\\																																																																																																																																																																																																																																		
297	&	0.4075	&	2	&	0	\phm{00} &	6.4	\phm{0} &	5.5	\phm{000} &	15	\phm{0} 	&	a+k	&	1.12E-04	\phm{0}	&	Sc	&	M	&	20.4	&	65.1	&	Core	\\																																																																																																																																																																																																																																		
298	&	0.4027	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0/Sa	&	...	&	-11.3	&	67.8	&	Core	\\																																																																																																																																																																																																																																		
299	&	0.4045	&	3	&	0	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	k/k+a:	&	$<$-2.00E-04	\phm{0}	&	E/S0	&	...	&	-163.4	&	-35.4	&	Core	\\																																																																																																																																																																																																																																		
300	&	0.4070	&	1	&	0	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	k/k+a:	&	$<$8.00E-05	\phm{0}	&	Sb	&	...	&	-130.7	&	-4.6	&	Core	\\																																																																																																																																																																																																																																		
301	&	0.4032	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	-117.4	&	60.9	&	Core	\\																																																																																																																																																																																																																																		
302	&	0.4027	&	2	&	0	\phm{00} &	1.7	\phm{0} &	0.8	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0/Sa	&	...	&	-55.4	&	8.4	&	Core	\\																																																																																																																																																																																																																																		
303	&	0.4062	&	3	&	0	\phm{00} &	5.8	\phm{0} &	4.9	\phm{000} &	11	\phm{0} 	&	k+a:	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	-44.5	&	60.0	&	Core	\\																																																																																																																																																																																																																																		
304	&	0.4065	&	2	&	-8	\phm{00} &	5.6	\phm{0} &	3.2	\phm{000} &	14	\phm{0} 	&	e(a)	&	...	\phm{0}	&	...	&	...	&	-302.4	&	-56.2	&	Core	\\																																																																																																																																																																																																																																		
305	&	0.4119	&	1	&	-7	\phm{00} &	10.2	\phm{0} &	7.8	\phm{000} &	11	\phm{0} 	&	e(a)	&	1.75E-04	\phm{0}	&	Sd	&	M	&	1.9	&	51.4	&	Core	\\																																																																																																																																																																																																																																		
306	&	0.4116	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$-2.00E-04	\phm{0}	&	SB0/SBa	&	...	&	125.5	&	66.6	&	Core	\\																																																																																																																																																																																																																																		
307	&	0.4055	&	1	&	0	\phm{00} &	8.0	\phm{0} &	7.1	\phm{000} &	11	\phm{0} 	&	a+k	&	$<$8.00E-05	\phm{0}	&	Sb	&	...	&	159.3	&	57.2	&	Core	\\																																																																																																																																																																																																																																		
308	&	0.4049	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	Sbc\_pec	&	M	&	218.8	&	-57.5	&	Core	\\																																																																																																																																																																																																																																		
309	&	0.4	&	4	&	0	\phm{00} &	1.2	\phm{0} &	-1.2	\phm{000} &	...	\phm{0} 	&	k	&	$<$1.20E-04	\phm{0}	&	...	&	...	&	-233.4	&	-66.0	&	Core	\\																																																																																																																																																																																																																																		
310	&	0.4051	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	...	&	...	&	-189.4	&	53.4	&	Core	\\																																																																																																																																																																																																																																		
311	&	0.4100	&	1	&	-21	\phm{00} &	0.0	\phm{0} &	-2.8	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	-173.4	&	-30.6	&	Core	\\																																																																																																																																																																																																																																		
312	&	0.3999	&	2	&	0	\phm{00} &	9.6	\phm{0} &	8.7	\phm{000} &	7	\phm{0} 	&	a+k	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	-138.9	&	29.8	&	Core	\\																																																																																																																																																																																																																																		
313	&	0.4110	&	3	&	-8	\phm{00} &	8.6	\phm{0} &	6.2	\phm{000} &	4	\phm{0} 	&	e(a)	&	$<$8.00E-05	\phm{0}	&	Sc	&	...	&	-93.9	&	-22.4	&	Core	\\																																																																																																																																																																																																																																		
314	&	0.4074	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	-77.9	&	-35.2	&	Core	\\																																																																																																																																																																																																																																		
315	&	0.3879	&	4	&	-9	\phm{00} &	2.4	\phm{0} &	-0.1	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	-62.3	&	-36.4	&	Core	\\																																																																																																																																																																																																																																		
316	&	0.3939	&	4	&	-6	\phm{00} &	4.4	\phm{0} &	2.0	\phm{000} &	12	\phm{0} 	&	e(a)	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	-45.9	&	23.3	&	Core	\\																																																																																																																																																																																																																																		
317	&	0.4097	&	1	&	-5	\phm{00} &	7.0	\phm{0} &	4.9	\phm{000} &	6	\phm{0} 	&	e(a)	&	$<$8.00E-05	\phm{0}	&	Sd	&	?	&	-28.5	&	36.5	&	Core	\\																																																																																																																																																																																																																																		
318	&	0.4121	&	3	&	-7	\phm{00} &	0.0	\phm{0} &	-2.4	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$8.00E-05	\phm{0}	&	Sc?	&	...	&	19.5	&	-70.3	&	Core	\\																																																																																																																																																																																																																																		
319	&	0.4059	&	2	&	-6	\phm{00} &	10.9	\phm{0} &	8.8	\phm{000} &	11	\phm{0} 	&	e(a)	&	1.63E-04	\phm{0}	&	Sd	&	T?	&	32.7	&	-19.0	&	Core	\\																																																																																																																																																																																																																																		
320	&	0.3992	&	2	&	-45	\phm{00} &	6.9	\phm{0} &	4.8	\phm{000} &	9	\phm{0} 	&	e(a)	&	...	\phm{0}	&	...	&	...	&	-253.8	&	70.2	&	Core	\\																																																																																																																																																																																																																																		
321	&	0.4073	&	4	&	0	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	...	&	...	\phm{0}	&	...	&	...	&	-242.0	&	9.3	&	Core	\\																																																																																																																																																																																																																																		
322	&	0.3996	&	2	&	0	\phm{00} &	1.7	\phm{0} &	0.8	\phm{000} &	...	\phm{0} 	&	k	&	$<$1.20E-04	\phm{0}	&	Sa/S0	&	...	&	-165.3	&	-53.6	&	Core	\\																																																																																																																																																																																																																																		
323	&	0.4006	&	1	&	0	\phm{00} &	2.2	\phm{0} &	1.3	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	49.4	&	-64.8	&	Core	\\																																																																																																																																																																																																																																		
324	&	0.4066	&	4	&	-36	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	e	&	2.45E-03	\phm{0}	&	E/S0	&	T/M	&	77.7	&	-143.7	&	Core	\\																																																																																																																																																																																																																																		
325	&	0.4170	&	4	&	-100	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	e(b)	&	...	\phm{0}	&	E	&	...	&	10.0	&	-224.7	&	Core	\\																																																																																																																																																																																																																																		
326	&	0.4139	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	I?	&	34.8	&	35.6	&	Core	\\																																																																																																																																																																																																																																		
327	&	0.4173	&	2	&	-84	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	e(b)	&	$<$8.00E-05	\phm{0}	&	Sbpec?	&	...	&	-27.6	&	-24.4	&	Core	\\																																																																																																																																																																																																																																		
328	&	0.4108	&	2	&	0	\phm{00} &	0.7	\phm{0} &	-0.2	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	88.8	&	-11.4	&	Core	\\																																																																																																																																																																																																																																		
329	&	0.4141	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0/a	&	I?	&	34.5	&	37.4	&	Core	\\																																																																																																																																																																																																																																		
330	&	0.4038	&	3	&	0	\phm{00} &	2.2	\phm{0} &	1.3	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sb	&	...	&	-29.5	&	21.6	&	Core	\\																																																																																																																																																																																																																																		
331	&	0.3972	&	1	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	e(n)	&	7.96E-04	\phm{0}	&	S0	&	...	&	-8.2	&	108.8	&	N	\\																																																																																																																																																																																																																																		
332	&	0.4056	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	48.8	&	125.6	&	Core	\\																																																																																																																																																																																																																																		
333	&	0.4005	&	3	&	-9	\phm{00} &	2.0	\phm{0} &	-0.5	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$1.20E-04	\phm{0}	&	...	&	...	&	0.0	&	273.2	&	NW	\\																																																																																																																																																																																																																																		
334	&	0.4165	&	2	&	-8	\phm{00} &	12.0	\phm{0} &	9.6	\phm{000} &	7	\phm{0} 	&	e(a)	&	1.50E-04	\phm{0}	&	Sbc	&	M	&	54.0	&	12.3	&	Core	\\																																																																																																																																																																																																																																		
335	&	0.4070	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Scd	&	...	&	24.7	&	26.6	&	Core	\\																																																																																																																																																																																																																																		
336	&	0.3985	&	1	&	0	\phm{00} &	1.5	\phm{0} &	0.6	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	-28.0	&	-64.9	&	Core	\\																																																																																																																																																																																																																																		
337	&	0.4007	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	-12.2	&	26.9	&	Core	\\																																																																																																																																																																																																																																		
338	&	0.4076	&	2	&	-22	\phm{00} &	7.7	\phm{0} &	4.9	\phm{000} &	9	\phm{0} 	&	e(a)	&	8.13E-05	\phm{0}	&	E	&	...	&	22.9	&	-26.0	&	Core	\\																																																																																																																																																																																																																																		
339	&	0.4013	&	3	&	-5	\phm{00} &	0.0	\phm{0} &	-2.1	\phm{000} &	...	\phm{0} 	&	e(c)	&	...	\phm{0}	&	Sab	&	M?	&	200.1	&	-9.0	&	Core	\\																																																																																																																																																																																																																																		
340	&	0.4093	&	3	&	-57	\phm{00} &	-3.9	\phm{0} &	-5.3	\phm{000} &	...	\phm{0} 	&	e(b)	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	14.6	&	-93.0	&	Core	\\																																																																																																																																																																																																																																		
341	&	0.4131	&	1	&	0	\phm{00} &	3.8	\phm{0} &	2.9	\phm{000} &	4	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	E	&	I?	&	160.0	&	-1.3	&	Core	\\																																																																																																																																																																																																																																		
342	&	0.4009	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k:	&	$<$-2.00E-04	\phm{0}	&	E/S0	&	...	&	49.0	&	-134.2	&	Core	\\																																																																																																																																																																																																																																		
343	&	0.4145	&	2	&	0	\phm{00} &	5.2	\phm{0} &	4.3	\phm{000} &	6	\phm{0} 	&	k+a	&	$<$1.20E-04	\phm{0}	&	S0/Sa	&	...	&	167.6	&	117.8	&	Core	\\																																																																																																																																																																																																																																		
344	&	0.3978	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k:	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	87.2	&	-107.2	&	Core	\\																																																																																																																																																																																																																																		
345	&	0.4140	&	3	&	-5	\phm{00} &	1.6	\phm{0} &	-0.5	\phm{000} &	...	\phm{0} 	&	e(c)	&	$<$1.20E-04	\phm{0}	&	SBb	&	...	&	147.9	&	128.6	&	Core	\\																																																																																																																																																																																																																																		
346	&	0.4010	&	2	&	-17	\phm{00} &	5.0	\phm{0} &	2.2	\phm{000} &	10	\phm{0} 	&	e(a)	&	1.30E-04	\phm{0}	&	Sd	&	...	&	99.4	&	148.8	&	Core	\\																																																																																																																																																																																																																																		
347	&	0.3947	&	2	&	0	\phm{00} &	3.7	\phm{0} &	2.8	\phm{000} &	6	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	S0/Sa	&	...	&	76.4	&	160.1	&	N	\\																																																																																																																																																																																																																																		
348	&	0.4162	&	2	&	-23	\phm{00} &	0.0	\phm{0} &	-2.8	\phm{000} &	...	\phm{0} 	&	e(c)	&	1.02E-04	\phm{0}	&	Epec	&	M?	&	57.5	&	133.7	&	Core	\\																																																																																																																																																																																																																																		
349	&	0.3934	&	2	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	43.2	&	123.4	&	N	\\																																																																																																																																																																																																																																		
350	&	0.3936	&	2	&	0	\phm{00} &	2.0	\phm{0} &	1.1	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	20.6	&	138.3	&	N	\\																																																																																																																																																																																																																																		
351	&	0.3938	&	2	&	-4	\phm{00} &	4.6	\phm{0} &	2.8	\phm{000} &	5	\phm{0} 	&	k+a	&	5.78E-04	\phm{0}	&	Sc	&	?	&	1.6	&	122.1	&	N	\\																																																																																																																																																																																																																																		
352	&	0.4014	&	2	&	0	\phm{00} &	3.4	\phm{0} &	2.5	\phm{000} &	6	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	Sa/S0	&	...	&	-23.5	&	158.7	&	Core	\\																																																																																																																																																																																																																																		
353	&	0.4120	&	2	&	0	\phm{00} &	1.9	\phm{0} &	1.0	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	-59.4	&	125.4	&	Core	\\																																																																																																																																																																																																																																		
354	&	0.3958	&	1	&	-47	\phm{00} &	0.0	\phm{0} &	-2.0	\phm{000} &	...	\phm{0} 	&	e(b)	&	1.04E-03	\phm{0}	&	Sd/Irr	&	...	&	-76.6	&	107.1	&	N	\\																																																																																																																																																																																																																																		
355	&	0.4074	&	2	&	0	\phm{00} &	1.1	\phm{0} &	0.2	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	-90.2	&	121.8	&	Core	\\																																																																																																																																																																																																																																		
356	&	0.4090	&	1	&	0	\phm{00} &	0.8	\phm{0} &	-0.1	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	-102.4	&	136.0	&	Core	\\																																																																																																																																																																																																																																		
357	&	0.4132	&	2	&	0	\phm{00} &	1.0	\phm{0} &	0.1	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	SBa	&	...	&	-125.2	&	157.0	&	Core	\\																																																																																																																																																																																																																																		
358	&	0.4084	&	1	&	0	\phm{00} &	1.6	\phm{0} &	0.7	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	E	&	...	&	-120.6	&	156.9	&	Core	\\																																																																																																																																																																																																																																		
359	&	0.4110	&	2	&	0	\phm{00} &	3.2	\phm{0} &	2.3	\phm{000} &	5	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	Sa	&	...	&	223.6	&	42.6	&	Core	\\																																																																																																																																																																																																																																		
360	&	0.4036	&	3	&	0	\phm{00} &	11.3	\phm{0} &	10.4	\phm{000} &	9	\phm{0} 	&	a+k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	196.8	&	45.1	&	Core	\\																																																																																																																																																																																																																																		
361	&	0.4123	&	2	&	0	\phm{00} &	1.6	\phm{0} &	0.7	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	E	&	...	&	183.2	&	63.8	&	Core	\\																																																																																																																																																																																																																																		
362	&	0.4083	&	3	&	0	\phm{00} &	1.8	\phm{0} &	0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$1.20E-04	\phm{0}	&	E	&	...	&	159.6	&	119.7	&	Core	\\																																																																																																																																																																																																																																		
363	&	0.3932	&	2	&	-6	\phm{00} &	6.7	\phm{0} &	4.6	\phm{000} &	11	\phm{0} 	&	e(a)	&	2.12E-04	\phm{0}	&	...	&	...	&	95.2	&	93.6	&	N	\\																																																																																																																																																																																																																																		
364	&	0.3958	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	$<$-2.00E-04	\phm{0}	&	S0	&	...	&	57.4	&	118.9	&	N	\\																																																																																																																																																																																																																																		
365	&	0.4061	&	1	&	-35	\phm{00} &	2.9	\phm{0} &	0.4	\phm{000} &	...	\phm{0} 	&	e(n)	&	3.98E-03	\phm{0}	&	Sab	&	?	&	36.2	&	90.8	&	Core	\\																																																																																																																																																																																																																																		
366	&	0.4125	&	2	&	-3	\phm{00} &	5.3	\phm{0} &	3.5	\phm{000} &	7	\phm{0} 	&	k+a	&	3.95E-04	\phm{0}	&	Sbc	&	M	&	18.2	&	79.7	&	Core	\\																																																																																																																																																																																																																																		
367	&	0.3937	&	2	&	-24	\phm{00} &	7.0	\phm{0} &	4.3	\phm{000} &	14	\phm{0} 	&	e(a)	&	4.82E-04	\phm{0}	&	Sc\_pec	&	M?	&	13.1	&	116.0	&	N	\\																																																																																																																																																																																																																																		
368	&	0.4166	&	3	&	0	\phm{00} &	5.2	\phm{0} &	4.3	\phm{000} &	3	\phm{0} 	&	k+a:	&	$<$8.00E-05	\phm{0}	&	...	&	...	&	-68.9	&	81.4	&	Core	\\																																																																																																																																																																																																																																		
370	&	0.4044	&	1	&	0	\phm{00} &	1.1	\phm{0} &	0.2	\phm{000} &	...	\phm{0} 	&	k	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	-95.8	&	132.3	&	Core	\\																																																																																																																																																																																																																																		
371	&	0.4083	&	2	&	0	\phm{00} &	5.3	\phm{0} &	4.4	\phm{000} &	7	\phm{0} 	&	k+a	&	1.49E-04	\phm{0}	&	Sb	&	T	&	-118.9	&	80.5	&	Core	\\																																																																																																																																																																																																																																		
374	&	0.4015	&	3	&	-8	\phm{00} &	4.0	\phm{0} &	1.6	\phm{000} &	6	\phm{0} 	&	e(a)	&	...	\phm{0}	&	...	&	...	&	-313.7	&	88.1	&	Core	\\																																																																																																																																																																																																																																		
375	&	0.3960	&	3	&	0	\phm{00} &	1.9	\phm{0} &	1.0	\phm{000} &	...	\phm{0} 	&	k	&	7.32E-04	\phm{0}	&	S0	&	...	&	64.2	&	118.0	&	N	\\																																																																																																																																																																																																																																		
376	&	0.4043	&	3	&	0	\phm{00} &	0.0	\phm{0} &	-0.9	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	E/S0	&	...	&	168.2	&	-127.5	&	Core	\\																																																																																																																																																																																																																																		
377	&	0.4007	&	3	&	-19	\phm{00} &	5.2	\phm{0} &	2.4	\phm{000} &	5	\phm{0} 	&	e(a)	&	$<$8.00E-05	\phm{0}	&	Sa/S0	&	...	&	29.4	&	-146.3	&	Core	\\																																																																																																																																																																																																																																		
378	&	0.4006	&	2	&	0	\phm{00} &	4.7	\phm{0} &	3.8	\phm{000} &	6	\phm{0} 	&	k+a	&	$<$-2.00E-04	\phm{0}	&	Sbc	&	...	&	-3.5	&	-82.5	&	Core	\\																																																																																																																																																																																																																																		
379	&	0.3997	&	2	&	0	\phm{00} &	3.9	\phm{0} &	3.0	\phm{000} &	4	\phm{0} 	&	k+a	&	$<$8.00E-05	\phm{0}	&	S0	&	...	&	-144.3	&	-55.7	&	Core	\\																																																																																																																																																																																																																																		
380	&	0.4021	&	1	&	0	\phm{00} &	2.6	\phm{0} &	1.7	\phm{000} &	...	\phm{0} 	&	k	&	$<$1.20E-04	\phm{0}	&	S0	&	...	&	-164.9	&	-123.4	&	Core	\\																																																																																																																																																																																																																																		
381	&	0.4017	&	3	&	0	\phm{00} &	2.7	\phm{0} &	1.8	\phm{000} &	...	\phm{0} 	&	k	&	1.01E-04	\phm{0}	&	...	&	...	&	-251.7	&	-59.5	&	Core	\\																																																																																																																																																																																																																																		
461	&	0.4020	&	2	&	0	\phm{00} &	4.4	\phm{0} &	3.5	\phm{000} &	5	\phm{0} 	&	k+a	&	...	\phm{0}	&	S0\_pec	&	...	&	-157.5	&	275.7	&	NW	\\																																																																																																																																																																																																																																		
462	&	0.4044	&	2	&	-13	\phm{00} &	4.8	\phm{0} &	2.1	\phm{000} &	6	\phm{0} 	&	e(a)	&	...	\phm{0}	&	Sbc	&	...	&	-184.7	&	234.9	&	NW	\\																																																																																																																																																																																																																																		
463	&	0.4045	&	1	&	-47	\phm{00} &	-9.0	\phm{0} &	-11.0	\phm{000} &	...	\phm{0} 	&	e(b)	&	...	\phm{0}	&	Irr	&	...	&	-240.5	&	213.1	&	NW	\\																																																																																																																																																																																																																																		
464	&	0.3995	&	1	&	-17	\phm{00} &	7.4	\phm{0} &	4.6	\phm{000} &	11	\phm{0} 	&	e(a)	&	...	\phm{0}	&	Sc\_pec	&	...	&	-258.9	&	238.9	&	NW	\\																																																																																																																																																																																																																																		
465	&	0.4041	&	1	&	0	\phm{00} &	1.9	\phm{0} &	1.0	\phm{000} &	...	\phm{0} 	&	k	&	...	\phm{0}	&	E	&	...	&	-301.0	&	202.2	&	NW	\\																																																																																																																																																																																																																																		
466	&	0.4032	&	1	&	0	\phm{00} &	...	\phm{0} &	...	\phm{000} &	...	\phm{0} 	&	k:	&	...	\phm{0}	&	E	&	...	&	-289.5	&	211.7	&	NW	\\																																																																																																																																																																																																																																		
467	&	0.4007	&	2	&	-5	\phm{00} &	7.1	\phm{0} &	5.0	\phm{000} &	9	\phm{0} 	&	e(a)	&	...	\phm{0}	&	S0/a	&	...	&	-361.1	&	244.2	&	NW	\\																																																																																																																																																																																																																																		
468	&	0.3997	&	2	&	0	\phm{00} &	5.9	\phm{0} &	5.0	\phm{000} &	12	\phm{0} 	&	k+a	&	...	\phm{0}	&	SBA	&	T?	&	-250.0	&	193.4	&	NW	\\																																																																																																																																																																																																																																		
469	&	0.4025	&	1	&	-12	\phm{00} &	6.9	\phm{0} &	4.3	\phm{000} &	12	\phm{0} 	&	e(a)	&	...	\phm{0}	&	Sab\_pec	&	M?	&	-282.0	&	204.9	&	NW	\\																																																																																																																																																																																																																																		
\enddata
\tablecomments{ Col. (1) Object--- galaxy index number; Col. (2) z--- redshift; Col. (3) Q--- spectrum quality/redshift reliability (1=excellent 3=fair); Col. (4) \OII--- \OII rest frame equivalent width in angstroms; Col. (5) \Hd--- \Hd rest frame equivalent width in angstroms. A blank in columns 4 and/or 5 signifies an uncertain measurement; Col. (6) \DHd--- excess \Hd strength, as defined in \S5; Col. (7) $\sigma(\Hd)$--- the rest frame width of the \Hd absorption line, only measured for stronger lines; Col. (8) class--- spectral class, as defined by D99, and discussed in   \S5; Col. (9) F$_{24\micron}$--- \tfm flux measured by {\em Spitzer}, in Jansky's, including upper limits from D09; ''...'' indicates that the object is outside of the {\em Spitzer} field; Col. (10) morph--- morphological type ''...'' indicates that the object is outside of the {\em HST} fields, ''x'' = stellar;  Col. (11) int--- out best guess about the nature of distortions T = tidal tail, I = interaction with neighbor, M = merger, question marks denote uncertain cases;  Cols. (12,13) $\Delta \alpha, \Delta \delta$--- galaxy coordinate, {\em in arc seconds for both coordinates} relative to the cluster center as determined below; Col. (14) Group--- subgroup membership, as determined in   \S3.}
\end{deluxetable}

%
%Table 3
%
\begin{deluxetable}{rrccrrrrccc}
%\rotate
\tablewidth{0pt}
\tablenum{3}
\tabletypesize{\footnotesize}
\tablecaption{Field Galaxy Sample $0.30 \le z \le 0.55$}
\tablehead{\colhead{Cluster}		&	\colhead{Object} 	&	\colhead{z} 	&	\colhead{Q} 	&	\colhead{\OII} 		&	\colhead{\Hd} 		&	\colhead{\DHd} 		&	\colhead{$\sigma(\Hd)$} 		&	\colhead{class} 	&	\colhead{morph} 	&	\colhead{int} 	\\
\colhead{(1)} 		&	\colhead{(2)} 	&	\colhead{(3)} 	&	\colhead{(4)} 	&	\colhead{(5)} 		&	\colhead{(6)} 		&	\colhead{(7)} 		&	\colhead{(8)} 		&	\colhead{(9)} 	&	\colhead{(10)} 	&	\colhead{(12)} 	}
\startdata
3C295		&	33	\phm{00}	&	0.3286	&	2	&	-28	\phm{0}	&	3.6	\phm{0}	&	0.9	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
3C295		&	35	\phm{00}	&	0.3798	&	2	&	-22	\phm{0}	&	0.0	\phm{0}	&	-2.8	\phm{000}	&	...	\phm{0}	&	e(c)	&	S0/Sa	&	.	\\
A370		&	42	\phm{00}	&	0.3460	&	2	&	-8	\phm{0}	&	6.8	\phm{0}	&	4.3	\phm{000}	&	11	\phm{0}	&	e(a):	&	...	&	...	\\
A370		&	46	\phm{00}	&	0.3364	&	3	&	-57	\phm{0}	&	0.0	\phm{0}	&	-1.4	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
A370		&	47	\phm{00}	&	0.5485	&	2	&	-9	\phm{0}	&	...	\phm{0}	&	...	\phm{000}	&	...	\phm{0}	&	e(a)	&	...	&	...	\\
A370		&	48	\phm{00}	&	0.3286	&	3	&	-15	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A370		&	49	\phm{00}	&	0.4217	&	1	&	-10	\phm{0}	&	2.2	\phm{0}	&	-0.3	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A370		&	50	\phm{00}	&	0.3474	&	2	&	-22	\phm{0}	&	...	\phm{0}	&	...	\phm{000}	&	...	\phm{0}	&	e(a)	&	...	&	...	\\
A370		&	53	\phm{00}	&	0.4193	&	2	&	-19	\phm{0}	&	8.2	\phm{0}	&	5.4	\phm{000}	&	10	\phm{0}	&	e(a)	&	Sc	&	...	\\
A370		&	57	\phm{00}	&	0.4205	&	3	&	-42	\phm{0}	&	...	\phm{0}	&	...	\phm{000}	&	...	\phm{0}	&	e	&	Sb?	&	M?	\\
A851		&	73	\phm{00}	&	0.3577	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	Sd	&	...	\\
A851		&	74	\phm{00}	&	0.4581	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	SBb	&	...	\\
A851		&	77	\phm{00}	&	0.5087	&	2	&	0	\phm{0}	&	2.3	\phm{0}	&	1.4	\phm{000}	&	...	\phm{0}	&	k	&	S0/Sb	&	...	\\
A851		&	79	\phm{00}	&	0.4577	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	E/S0	&	...	\\
A851		&	83	\phm{00}	&	0.5169	&	2	&	-12	\phm{0}	&	3.3	\phm{0}	&	0.7	\phm{000}	&	7	\phm{0}	&	e(c)	&	S0	&	...	\\
A851		&	86	\phm{00}	&	0.3118	&	2	&	-31	\phm{0}	&	1.9	\phm{0}	&	-0.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	.	&	...	\\
A851		&	87	\phm{00}	&	0.3629	&	3	&	0	\phm{0}	&	10.1	\phm{0}	&	9.2	\phm{000}	&	6	\phm{0}	&	a+k	&	E/S0	&	...	\\
A851		&	88	\phm{00}	&	0.4839	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	E/S0	&	...	\\
A851		&	92	\phm{00}	&	0.3692	&	3	&	-14	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A851		&	94	\phm{00}	&	0.4575	&	1	&	-25	\phm{0}	&	5.1	\phm{0}	&	2.4	\phm{000}	&	13	\phm{0}	&	e(a)	&	Sd?	&	C	\\
A851		&	98	\phm{00}	&	0.4680	&	1	&	-33	\phm{0}	&	3.8	\phm{0}	&	1.2	\phm{000}	&	11	\phm{0}	&	e(c)	&	Sc	&	I?	\\
A851		&	102	\phm{00}	&	0.3268	&	3	&	-38	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(c)	&	Irr	&	...	\\
A851		&	106	\phm{00}	&	0.4954	&	3	&	-28	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	Irr	&	...	\\
A851		&	109	\phm{00}	&	0.4568	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	Sb	&	T	\\
A851		&	110	\phm{00}	&	0.3607	&	3	&	-7	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sbc	&	...	\\
A851		&	111	\phm{00}	&	0.3324	&	3	&	-5	\phm{0}	&	1.2	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sab	&	...	\\
A851		&	112	\phm{00}	&	0.3341	&	3	&	-42	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(c)	&	E	&	M?	\\
A851		&	121	\phm{00}	&	0.3090	&	2	&	-11	\phm{0}	&	0.0	\phm{0}	&	-2.6	\phm{000}	&	...	\phm{0}	&	e(c)	&	E	&	...	\\
A851		&	124	\phm{00}	&	0.3564	&	1	&	-12	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(a)	&	S0\_pec	&	M	\\
A851		&	125	\phm{00}	&	0.3552	&	2	&	-73	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(b)	&	Sb	&	...	\\
A851		&	127	\phm{00}	&	0.3261	&	1	&	-51	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	e(c)	&	E	&	...	\\
A851		&	129	\phm{00}	&	0.4013	&	3	&	-5	\phm{0}	&	0.0	\phm{0}	&	-2.1	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sa	&	M?	\\
A851		&	130	\phm{00}	&	0.3253	&	2	&	-41	\phm{0}	&	1.5	\phm{0}	&	-0.8	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
A851		&	172	\phm{00}	&	0.5182	&	2	&	-27	\phm{0}	&	3.1	\phm{0}	&	0.4	\phm{000}	&	5	\phm{0}	&	e(c)	&	Scd	&	...	\\
A851		&	175	\phm{00}	&	0.4695	&	2	&	-21	\phm{0}	&	6.4	\phm{0}	&	3.6	\phm{000}	&	10	\phm{0}	&	e(a)	&	...	&	...	\\
A851		&	179	\phm{00}	&	0.4572	&	3	&	-23	\phm{0}	&	0.0	\phm{0}	&	-2.8	\phm{000}	&	...	\phm{0}	&	e(c)	&	SBc	&	I	\\
A851		&	180	\phm{00}	&	0.4570	&	1	&	-27	\phm{0}	&	4.4	\phm{0}	&	2.6	\phm{000}	&	7	\phm{0}	&	e(a)	&	...	&	...	\\
A851		&	186	\phm{00}	&	0.5287	&	3	&	-23	\phm{0}	&	2.3	\phm{0}	&	-0.5	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sbc	&	...	\\
A851		&	187	\phm{00}	&	0.5103	&	3	&	-35	\phm{0}	&	0.0	\phm{0}	&	-2.5	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sab	&	...	\\
A851		&	188	\phm{00}	&	0.4590	&	3	&	-23	\phm{0}	&	3.7	\phm{0}	&	0.9	\phm{000}	&	7	\phm{0}	&	e©	&	Sc?	&	...	\\
A851		&	189	\phm{00}	&	0.5080	&	2	&	-7	\phm{0}	&	0.0	\phm{0}	&	-2.4	\phm{000}	&	...	\phm{0}	&	e(c)	&	E	&	...	\\
A851		&	190	\phm{00}	&	0.3561	&	2	&	0	\phm{0}	&	...	\phm{0}	&	.	\phm{000}	&	...	\phm{0}	&	k	&	E	&	...	\\
A851		&	191	\phm{00}	&	0.4677	&	3	&	-8	\phm{0}	&	0.0	\phm{0}	&	-2.4	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A851		&	193	\phm{00}	&	0.5131	&	1	&	-45	\phm{0}	&	3.7	\phm{0}	&	1.6	\phm{000}	&	9	\phm{0}	&	e(b)	&	Sb?	&	...	\\
A851		&	194	\phm{00}	&	0.4680	&	1	&	-63	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
A851		&	198	\phm{00}	&	0.3734	&	2	&	-24	\phm{0}	&	5.8	\phm{0}	&	3.0	\phm{000}	&	11	\phm{0}	&	e(a)	&	...	&	...	\\
A851		&	199	\phm{00}	&	0.3734	&	1	&	-4	\phm{0}	&	3.1	\phm{0}	&	1.3	\phm{000}	&	4	\phm{0}	&	k+a	&	...	&	...	\\
A851		&	201	\phm{00}	&	0.4695	&	2	&	-51	\phm{0}	&	0.0	\phm{0}	&	-1.8	\phm{000}	&	...	\phm{0}	&	e(b)	&	Sbc\_pec	&	M?	\\
A851		&	203	\phm{00}	&	0.5130	&	3	&	0	\phm{0}	&	8.3	\phm{0}	&	8.9	\phm{000}	&	10	\phm{0}	&	a+k	&	Sd	&	...	\\
A851		&	206	\phm{00}	&	0.5470	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	E	&	0	\\
A851		&	207	\phm{00}	&	0.4007	&	2	&	-5	\phm{0}	&	7.5	\phm{0}	&	5.4	\phm{000}	&	5	\phm{0}	&	e(a)	&	S0/a	&	...	\\
A851		&	208	\phm{00}	&	0.3117	&	1	&	-32	\phm{0}	&	0.0	\phm{0}	&	-2.6	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sd	&	...	\\
A851		&	209	\phm{00}	&	0.3116	&	1	&	-47	\phm{0}	&	4.0	\phm{0}	&	2.0	\phm{000}	&	4	\phm{0}	&	e(a)	&	Sc\_pec	&	M?	\\
A851		&	211	\phm{00}	&	0.5401	&	1	&	-36	\phm{0}	&	0.0	\phm{0}	&	-2.5	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sm	&	...	\\
A851		&	214	\phm{00}	&	0.3250	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
A851		&	216	\phm{00}	&	0.3250	&	1	&	-41	\phm{0}	&	0.0	\phm{0}	&	-2.3	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
A851		&	219	\phm{00}	&	0.4964	&	2	&	-18	\phm{0}	&	0.0	\phm{0}	&	-2.8	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A851		&	220	\phm{00}	&	0.4577	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
A851		&	221	\phm{00}	&	0.4601	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
A851		&	222	\phm{00}	&	0.4959	&	2	&	-26	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sc	&	...	\\
A851		&	224	\phm{00}	&	0.4025	&	1	&	-12	\phm{0}	&	7.0	\phm{0}	&	4.4	\phm{000}	&	...	\phm{0}	&	e(c)	&	SBbc	&	...	\\
A851		&	227	\phm{00}	&	0.4550	&	1	&	-38	\phm{0}	&	0.0	\phm{0}	&	-2.5	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sm	&	...	\\
A851		&	230	\phm{00}	&	0.5435	&	1	&	-64	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	e(b)	&	M	&	M	\\
A851		&	231	\phm{00}	&	0.5400	&	1	&	-30	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	Irr	&	...	\\
A851		&	233	\phm{00}	&	0.5416	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	Sbc\_pec	&	M?	\\
A851		&	234	\phm{00}	&	0.4765	&	2	&	-21	\phm{0}	&	0.0	\phm{0}	&	-2.8	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
A851		&	237	\phm{00}	&	0.4510	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
CL0016		&	30	\phm{00}	&	0.3290	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k:	&	...	&	...	\\
CL0016		&	31	\phm{00}	&	0.3962	&	2	&	-15	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL0016		&	32	\phm{00}	&	0.3011	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	Sa	&	I	\\
CL0016		&	41	\phm{00}	&	0.3302	&	3	&	-13	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL0024		&	112	\phm{00}	&	0.4758	&	2	&	-44	\phm{0}	&	6.5	\phm{0}	&	4.3	\phm{000}	&	12	\phm{0}	&	e(a)	&	...	&	...	\\
CL0024		&	130	\phm{00}	&	0.3432	&	2	&	-10	\phm{0}	&	1.4	\phm{0}	&	-1.1	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL0054		&	23	\phm{00}	&	0.4229	&	3	&	-30	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e	&	...	&	...	\\
CL0303		&	54	\phm{00}	&	0.3598	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL0303		&	58	\phm{00}	&	0.3062	&	3	&	0	\phm{0}	&	7.0	\phm{0}	&	6.1	\phm{000}	&	4	\phm{0}	&	k+a	&	...	&	...	\\
CL0303		&	63	\phm{00}	&	0.5402	&	3	&	-11	\phm{0}	&	5.9	\phm{0}	&	3.3	\phm{000}	&	8	\phm{0}	&	e(a)	&	...	&	...	\\
CL0303		&	67	\phm{00}	&	0.3591	&	1	&	-21	\phm{0}	&	2.5	\phm{0}	&	-0.3	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sc	&	...	\\
CL0303		&	73	\phm{00}	&	0.3055	&	2	&	-22	\phm{0}	&	3.3	\phm{0}	&	0.5	\phm{000}	&	3	\phm{0}	&	e(c)	&	...	&	...	\\
CL0303		&	74	\phm{00}	&	0.3072	&	2	&	-32	\phm{0}	&	8.6	\phm{0}	&	6.0	\phm{000}	&	10	\phm{0}	&	e(a)	&	...	&	...	\\
CL0303		&	75	\phm{00}	&	0.3058	&	3	&	-15	\phm{0}	&	8.3	\phm{0}	&	5.6	\phm{000}	&	7	\phm{0}	&	e(a)	&	...	&	...	\\
CL0303		&	80	\phm{00}	&	0.3581	&	1	&	-22	\phm{0}	&	2.2	\phm{0}	&	-0.6	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL0303		&	81	\phm{00}	&	0.5245	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
CL0303		&	84	\phm{00}	&	0.5228	&	1	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
CL0412		&	12	\phm{00}	&	0.4890	&	3	&	-28	\phm{0}	&	0.0	\phm{0}	&	-2.7	\phm{000}	&	...	\phm{0}	&	e(c)	&	Sm	&	...	\\
CL0412		&	16	\phm{00}	&	0.3600	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
CL0412		&	18	\phm{00}	&	0.4238	&	3	&	-4	\phm{0}	&	0.0	\phm{0}	&	-1.8	\phm{000}	&	...	\phm{0}	&	k:	&	...	&	...	\\
CL0412		&	21	\phm{00}	&	0.4738	&	2	&	-59	\phm{0}	&	0.0	\phm{0}	&	-1.3	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
CL0412		&	22	\phm{00}	&	0.4331	&	3	&	-33	\phm{0}	&	0.0	\phm{0}	&	-2.6	\phm{000}	&	...	\phm{0}	&	e	&	...	&	...	\\
CL0412		&	24	\phm{00}	&	0.3600	&	2	&	-96	\phm{0}	&	...	\phm{0}	&	...	\phm{000}	&	...	\phm{0}	&	e(b)	&	...	&	...	\\
CL1447		&	23	\phm{00}	&	0.5299	&	2	&	-51	\phm{0}	&	0.0	\phm{0}	&	-1.8	\phm{000}	&	...	\phm{0}	&	e(b)	&	Sd/Sm	&	...	\\
CL1601		&	60	\phm{00}	&	0.4290	&	2	&	-9	\phm{0}	&	2.0	\phm{0}	&	-0.5	\phm{000}	&	...	\phm{0}	&	e(c)	&	...	&	...	\\
CL1601		&	75	\phm{00}	&	0.4736	&	2	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	...	&	...	\\
CL1601		&	96	\phm{00}	&	0.4213	&	3	&	0	\phm{0}	&	0.0	\phm{0}	&	-0.9	\phm{000}	&	...	\phm{0}	&	k	&	E	&	...	\\
CL1601		&	97	\phm{00}	&	0.5100	&	2	&	0	\phm{0}	&	3.3	\phm{0}	&	2.4	\phm{000}	&	6	\phm{0}	&	k+a	&	S0/E	&	T?	\\
\enddata
\tablecomments{Col. (1) Cluster--- cluster field from which the galaxy was obtained; Col. (2) Galaxy--- galaxy index number, from Table 1 for A851, from D99 for other clusters; Col. (3) z--- redshift; Col. (4) Q--- spectrum quality/redshift reliability (1=excellent 3=fair); Col. (5) \OII--- \OII rest frame equivalent width in angstroms; Col. (6) \Hd--- \Hd rest frame equivalent width in \AA. A blank in columns 4 and/or 5 signifies an uncertain measurement; Col. (7) \DHd--- excess \Hd strength, as defined in \S5; Col. (8) $\sigma(\Hd)$--- the rest frame width of the \Hd absorption line, only measured for stronger lines; Col. (9) class--- spectral class, as defined by D99, and discussed in   \S5;  Col. (10) morph--- morphological type ''...'' indicates that the object is outside of the {\em HST} fields, ''x'' = stellar;  Col. (11) int--- out best guess about the nature of the distortion T = tidal tail, I = interaction with neighbor, M = merger, question marks denote uncertain cases}
\end{deluxetable}

% Table 4

\begin{deluxetable}{lcrr}
\tablewidth{0pt}
\tablenum{4}
\tablecaption{Subcluster Properties}
\tablehead{\colhead{Subcluster} & \colhead{$N_{gal}$} & \colhead{$<z>$} & \colhead{$\sigma(\kms)$}}
\startdata
Core & 80 & 0.4068 & 1079\phm{000}\\
N group & 11 & 0.3946 & 295\phm{000}\\
NW group & 10 & 0.4021 & 412\phm{000}\\
\enddata
\end{deluxetable}

%
%Table 5
%
\begin{deluxetable}{lccl}
\tablewidth{0pt}
\tablenum{5}
\tablecaption{Spectroscopic Classes}
\tablehead{\colhead{Class} & \colhead{\EWOII} & \colhead{\EWHd} & \colhead{Stellar Population}}
\startdata
k    & absent &  $< 3$\AA & passive \\
k+a  & absent & 3\AA\  -- 8\AA & weak post-starburst\\
a+k  & absent & $\geq 8$\AA & strong post-starburst\\
e(c) & -40\AA\  -- -5\AA & $< 4$\AA & continuous star formation\\
e(a) & -40\AA\ -- -5\AA &$\geq 4$\AA & ongoing starburst\\
e(b) & $< -40$\AA & any & ongoing starburst or low z star formation\\
e(n) &  ... & ... & AGN spectrum\\
\enddata
\end{deluxetable}

%
%Table 6
%
\begin{deluxetable}{lcccc}
\tablewidth{6in}
\tablenum{6}
\tablecaption{Galaxy Populations of Various Environments}
\tablehead{\colhead{} & \colhead{Cluster Core $R<75\arcsec$} & \colhead{Main Cluster} & \colhead{Infalling Groups} & \colhead{Field $0.3\le z \le 0.55$}}
\startdata
$N_{tot}$ & 29 & 80 & 21 &76\\
$f_{active}$ & 0.48 & 0.51 & 0.67 & 0.79\\
$f_{SB}/f_{active}$ & 0.71 & 0.44 & 0.71 & 0.16\\
$f_{PSB}/f_{SB}$ & 0.00 & 0.65 & 0.20 & 0.18\\
$f_M/f_{SB}$ & 0.78 & 0.54 & 0.00 & 0.00\\
\enddata
\end{deluxetable}
